Tensor Networks as an Explicit Interface for Quantum Block-Encodings

Tensor networks (TNs) give explicit classical descriptions of structured finite linear maps, while block-encodings (BEs) are the standard quantum access model for such maps. We establish TNs as a universal data interface for quantum algorithms: any explicitly specified TN for an arbitrary finite linear map compiles directly to an explicit qubit BE, with no penalty on the selected-block round trip under faithful compression. Along a chosen sweep, the compiler handles local non-unitarity by exact local dilations and aggregates the resulting post-selection conditions online using logarithmically many additional flag qubits. The chosen sweep incurs three exact, sweep-dependent costs (the accumulated scale, the frontier memory, and the number of genuinely dilated local steps), which the main theorems are stated in terms of. In the bounded-local explicit arithmetic model, this yields linear-time compilation to linear-size circuits with constant-size local gadgets, and hence a constant-factor size correspondence between bounded-local TNs and bounded-local BEs. The same construction gives a selected-block round trip BE->TN->BE: a BE canonically yields a TN for its selected block rather than for an arbitrary unitary extension, which can then be compressed or approximated classically before recompilation. Faithful Schmidt-rank compression transfers monotonically (the scale cost and frontier memory cannot increase, with operator error bounded by the discarded weight), while arbitrary restructuring admits no general scale guarantee, a limitation we show is unavoidable. As consequences and limits of this scale accounting, we characterize exact scale optimality, show that bridge-hourglass forests admit scale-optimal sweeps after exact recursive local bond compression, and prove that certifying unrestricted exact scale optimality is already hard for diagonal MPOs on a path unless P=NP.

==> figures/dilate_pipeline.tikz <==
% Figure: bundle dims -> matrix (unfold)
\begin{tikzpicture}[every node/.style={font=\small,inner sep=1pt}]
  \def\xsep{40mm}
  \def\yoff{0mm}
  \def\descshift{45mm}

  % Panel (a): SVD stack
  \begin{scope}[xshift=0mm,yshift=\yoff]
    \node[core_raw] (Sdiag) at (0, 0) {\(S\)};
    \node[unitary, above=7mm of Sdiag] (U) {\(U\)};
    \node[unitary,below=7mm of Sdiag] (Vh) {\(V^\dag\)};
    \draw[bundle] ($(Vh.south)-(0,7mm)$) node[above right]{\(n\)} -- (Vh.south);
    \draw[bundle] (Vh.north) node[above right]{\(n\)} -- (Sdiag.south);
    \draw[bundle] (Sdiag.north) node[above right]{\(m\)} -- (U.south);
    \draw[bundle] (U.north) node[above right]{\(m\)} -- ($(U.north)+(0,7mm)$);
    \node[small, yshift=-\descshift] {(a)\(A=U\,S\,V^\dag\)};
  \end{scope}

  % --- updated panel (b): show S padded to square, extra input p (bottom-right), drop (left of top) ---
  \begin{scope}[xshift=\xsep,yshift=\yoff]
    % outer square (padded core) and inner diagonal core anchored at NW so padding is right+bottom
    \node[square_matrix, rectangle, minimum width=25mm, minimum height=25mm] (Souter_e) {};
    \node[core_raw, anchor=north west] (Sinner_e) at (Souter_e.north west) {\(S\)};

    % triads (U and V^dagger)
    \node[unitary,above=7mm of Souter_e.north] (U_e) {\(U\)};
    \node[unitary,below=7mm of Souter_e.south] (Vh_e) {\(V^\dag\)};

    % vertical bundle flow (preserve original flow labeling)
    \draw[bundle] (Vh_e.south) ++(0,-8mm) node[above right]{\(n\)} -- (Vh_e.south);            % main input n (center bottom)
    \draw[bundle] (Vh_e.north) node[above right]{\(n\)} -- (Souter_e.south);                         % into inner core
    \draw[bundle] (Souter_e.north) node[above right]{\(m\)} -- (U_e.south);
    \draw[bundle] (U_e.north) node[above right]{\(m\)} -- ++(0,8mm);              % main output m (center top)

    % extra padding input p: enter near bottom-right (|- routing into inner core at south east)
    \coordinate (ExtraP_e) at ($(Souter_e.south east)+(6mm,-12mm)$);
    \draw[-Stealth] (ExtraP_e) -| (Souter_e.south east) node[near end,below right]{\(p\)};
    % drop dimension: leave from top-left of inner core and route -| out to left of outer
    \coordinate (DropEnd_e) at ($(Souter_e.north west)+(-6mm,12mm)$);
    \draw[-Stealth] (Sinner_e.north west) |- (DropEnd_e) node[at start, above left]{\(q\)};

    % panel label
    \node[small,yshift=-\descshift] {(b) square + padding};
  \end{scope}

  % --- panel (c): triangular core unitary with U / Vh and thin aux dims p, d, kappa ---
 \begin{scope}[xshift=2*\xsep,yshift=\yoff]
    % core triangle (dilation flow along the triangle axis)
    \node[core_unitary, minimum size=20mm] (Core) {\(\mathcal{C}\)}; 

    % re-add U (top) and V^\dag (bottom) and connect them with bundle flow
    \node[unitary, above=9mm of Core] (U_f) {\(U\)};
    \node[unitary, below=9mm of Core] (Vh_f) {\(V^\dag\)};
    \draw[bundle] (Vh_f.south) ++(0,-9mm) node[above right]{\(n\)} -- (Vh_f.south);
    \draw[bundle] (Vh_f.north) node[above right]{\(n\)} -- (Core.south);
    \draw[bundle] (Core.north) node[above right]{\(m\)} -- (U_f.south);
    \draw[bundle] (U_f.north) node[above right]{\(m\)} -- ++(0,8mm); 

    % coupling register (bundled horizontal bond)
    \draw[thinleg] ($(Core.east)+(8mm,0)$) -- (Core.east) node[midway,above]{\(c\)};
    \draw[thinleg] (Core.west) -- ++(-8mm,0) node[midway,above]{\(c\)};

    % auxiliary dims (thin arrows, not bundle style)
    % padding auxiliary input p (enters bottom-right with |- routing)
    \draw[thinleg] ($(Core.south east)+(12mm,-8mm)$) -| ($(Core.south east)$) node[near end, below right]{\(p\)};
    % drop auxiliary output q (leaves top-left with -| routing)
    \draw[thinleg] (Core.north west) |- ($(Core.west)+(-8mm,12mm)$) node[above left]{\(q\)};

    % concise panel label
    \node[small,yshift=-\descshift] {(c) Core unitary};
  \end{scope}
\end{tikzpicture}


==> figures/flag_merge_tree.tikz <==
\begin{tikzpicture}[
  x=1mm,y=1mm,
  every node/.style={font=\small,inner sep=1pt},
  dirtyslot/.style={circle, draw=black, fill=black, minimum size=4mm, inner sep=0pt},
  freeslot/.style={circle, draw=black, fill=white, minimum size=4mm, inner sep=0pt},
  vtree/.style={draw=black!45, line width=0.55pt},
  vleaf/.style={circle, draw=black!35, fill=black!10, minimum size=2mm, inner sep=0pt}
]

% ---------------------------------------------------------
% compact 2x2 layout
% ---------------------------------------------------------

\def\xa{-8}
\def\xb{8}
\def\yup{7}
\def\ydown{-4}

\def\LX{-30}
\def\RX{30}
\def\TY{24}
\def\BY{-10}

% ---------------------------------------------------------
% trees: a-side left, b-side right
% ---------------------------------------------------------

\newcommand{\TwoLeafTreeL}[2]{%
  \draw[vtree] ({#1-2},{#2}) -- ({#1-5},{#2});
  \draw[vtree] ({#1-5},{#2}) -- ({#1-10},{#2+3});
  \draw[vtree] ({#1-5},{#2}) -- ({#1-10},{#2-3});
  \node[vleaf] at ({#1-10},{#2+3}) {};
  \node[vleaf] at ({#1-10},{#2-3}) {};
}

\newcommand{\TwoLeafTreeR}[2]{%
  \draw[vtree] ({#1+2},{#2}) -- ({#1+5},{#2});
  \draw[vtree] ({#1+5},{#2}) -- ({#1+10},{#2+3});
  \draw[vtree] ({#1+5},{#2}) -- ({#1+10},{#2-3});
  \node[vleaf] at ({#1+10},{#2+3}) {};
  \node[vleaf] at ({#1+10},{#2-3}) {};
}

\newcommand{\FourLeafTreeL}[2]{%
  \draw[vtree] ({#1-2},{#2}) -- ({#1-4.5},{#2});
  \draw[vtree] ({#1-4.5},{#2}) -- ({#1-8},{#2+3});
  \draw[vtree] ({#1-4.5},{#2}) -- ({#1-8},{#2-3});

  \draw[vtree] ({#1-8},{#2+3}) -- ({#1-12},{#2+5.4});
  \draw[vtree] ({#1-8},{#2+3}) -- ({#1-12},{#2+1.6});
  \draw[vtree] ({#1-8},{#2-3}) -- ({#1-12},{#2-1.6});
  \draw[vtree] ({#1-8},{#2-3}) -- ({#1-12},{#2-5.4});

  \node[vleaf] at ({#1-12},{#2+5.4}) {};
  \node[vleaf] at ({#1-12},{#2+1.6}) {};
  \node[vleaf] at ({#1-12},{#2-1.6}) {};
  \node[vleaf] at ({#1-12},{#2-5.4}) {};
}

\newcommand{\FourLeafTreeR}[2]{%
  \draw[vtree] ({#1+2},{#2}) -- ({#1+4.5},{#2});
  \draw[vtree] ({#1+4.5},{#2}) -- ({#1+8},{#2+3});
  \draw[vtree] ({#1+4.5},{#2}) -- ({#1+8},{#2-3});

  \draw[vtree] ({#1+8},{#2+3}) -- ({#1+12},{#2+5.4});
  \draw[vtree] ({#1+8},{#2+3}) -- ({#1+12},{#2+1.6});
  \draw[vtree] ({#1+8},{#2-3}) -- ({#1+12},{#2-1.6});
  \draw[vtree] ({#1+8},{#2-3}) -- ({#1+12},{#2-5.4});

  \node[vleaf] at ({#1+12},{#2+5.4}) {};
  \node[vleaf] at ({#1+12},{#2+1.6}) {};
  \node[vleaf] at ({#1+12},{#2-1.6}) {};
  \node[vleaf] at ({#1+12},{#2-5.4}) {};
}

\newcommand{\SlotLabels}{%
  \node[font=\scriptsize] at (\xa,12) {\(a_{j+1}\)};
  \node[font=\scriptsize] at (\xb,12) {\(b_{j+1}\)};
  \node[font=\scriptsize] at (\xa,1) {\(a_j\)};
  \node[font=\scriptsize] at (\xb,1) {\(b_j\)};
}

% ---------------------------------------------------------
% panel (a)
% ---------------------------------------------------------

\begin{scope}[shift={(\LX,\TY)}]
  \node at (0,16) {\textbf{(a)}};
  \SlotLabels

  \node[freeslot] at (\xa,\yup) {};
  \node[freeslot] at (\xb,\yup) {};

  \node[dirtyslot] at (\xa,\ydown) {};
  \node[dirtyslot] at (\xb,\ydown) {};

  \TwoLeafTreeL{\xa}{\ydown}
  \TwoLeafTreeR{\xb}{\ydown}
\end{scope}

% ---------------------------------------------------------
% panel (b)
% ---------------------------------------------------------

\begin{scope}[shift={(\RX,\TY)}]
  \node at (0,16) {\textbf{(b)}};
  \SlotLabels

  \node[dirtyslot] at (\xa,\yup) {};
  \node[freeslot] at (\xb,\yup) {};

  \node[freeslot] at (\xa,\ydown) {};
  \node[freeslot] at (\xb,\ydown) {};

  \FourLeafTreeL{\xa}{\yup}
\end{scope}

% ---------------------------------------------------------
% panel (c)
% ---------------------------------------------------------

\begin{scope}[shift={(\LX,\BY)}]
  \node at (0,16) {\textbf{(c)}};
  \SlotLabels

  \node[dirtyslot] at (\xa,\yup) {};
  \node[freeslot] at (\xb,\yup) {};

  \node[dirtyslot] at (\xa,\ydown) {};
  \node[dirtyslot] at (\xb,\ydown) {};

  \FourLeafTreeL{\xa}{\yup}
  \TwoLeafTreeL{\xa}{\ydown}
  \TwoLeafTreeR{\xb}{\ydown}
\end{scope}

% ---------------------------------------------------------
% panel (d)
% ---------------------------------------------------------

\begin{scope}[shift={(\RX,\BY)}]
  \node at (0,16) {\textbf{(d)}};
  \SlotLabels

  \node[dirtyslot] at (\xa,\yup) {};
  \node[dirtyslot] at (\xb,\yup) {};

  \node[freeslot] at (\xa,\ydown) {};
  \node[freeslot] at (\xb,\ydown) {};

  \FourLeafTreeL{\xa}{\yup}
  \FourLeafTreeR{\xb}{\yup}
\end{scope}

% ---------------------------------------------------------
% process markers
% ---------------------------------------------------------

\node at (0,\TY+1) {\(\mapsto\)};
\node at (0,\BY+1) {\(\mapsto\)};

\end{tikzpicture}


==> figures/hourglass.tikz <==
\begin{tikzpicture}[x=1mm,y=1mm,every node/.style={font=\small,inner sep=1pt}]

% ---------------------------------------------------------
% Nodes
% ---------------------------------------------------------

\node[dirtriangle left, minimum size=9mm] (l1) at (0,24) {};
\node[dirtriangle left, minimum size=9mm] (l2) at (0,0) {};
\node[dirtriangle left, minimum size=9mm] (l3) at (16,12) {};

\node[generaltensor, minimum width=8mm] (b) at (36,12) {\(b\)};

\node[dirtriangle right, minimum size=9mm] (r3) at (56,12) {};
\node[dirtriangle right, minimum size=9mm] (r1) at (72,24) {};
\node[dirtriangle right, minimum size=9mm] (r2) at (72,0) {};

% ---------------------------------------------------------
% Internal directed structure
% ---------------------------------------------------------

\draw[sw_active] (l1) -- (l3);
\draw[sw_active] (l2) -- (l3);
\draw[sw_active] (l3) -- (b);

\draw[sw_active] (b) -- (r3);
\draw[sw_active] (r3) -- (r1);
\draw[sw_active] (r3) -- (r2);

% ---------------------------------------------------------
% Physical input legs
% ---------------------------------------------------------

\draw[dimleg] (-18,24) -- (l1);
\node[font=\scriptsize, anchor=east] at (-19,24) {in};

\draw[dimleg] (-18,0) -- (l2);
\node[font=\scriptsize, anchor=east] at (-19,0) {in};

\draw[dimleg] (-4,12) -- (l3);
\node[font=\scriptsize, anchor=east] at (-5,12) {in};

% slightly tilted core input leg
\draw[dimleg] (24,24) -- (b);
\node[font=\scriptsize, anchor=east] at (23,24) {in};

% ---------------------------------------------------------
% Physical output legs
% ---------------------------------------------------------

% slightly tilted core output leg
\draw[dimleg] (b) -- (48,2);
\node[font=\scriptsize, anchor=west] at (49,2) {out};

\draw[dimleg] (r3) -- (76,12);
\node[font=\scriptsize, anchor=west] at (77,12) {out};

\draw[dimleg] (r1) -- (90,24);
\node[font=\scriptsize, anchor=west] at (91,24) {out};

\draw[dimleg] (r2) -- (90,0);
\node[font=\scriptsize, anchor=west] at (91,0) {out};

% ---------------------------------------------------------
% Labels
% ---------------------------------------------------------

\node[font=\small] at (10,36) {canonical input tree \(T_{\mathrm{in}}\)};
\node[font=\small] at (62,36) {canonical output tree \(T_{\mathrm{out}}\)};
\node[font=\small] at (36,30) {bridge site \(b\)};

\node[font=\scriptsize] at (36,-16)
{internal bond graph: \(T_{\mathrm{in}}\cup T_{\mathrm{out}}\), \(\;V(T_{\mathrm{in}})\cap V(T_{\mathrm{out}})=\{b\}\)};

\end{tikzpicture}


==> figures/sweep_frontier.tikz <==
% Sweep-frontier figure: compact left/right before/after panels
\begin{tikzpicture}[
  x=1mm,y=1mm,
  every node/.style={font=\small,inner sep=1.5pt}
]

% ---------------- Global spacing controls ----------------
\def\panelsep{66}      % distance between panel origins
\def\labely{25}        % panel label height
\def\arrowraise{1}     % small vertical tweak for center arrow

% ---------------- Reusable panel macro ----------------
% #1 = prefix for node names
% #2 = origin coordinate, e.g. {(0,0)}
% #3 = panel label text
% #4 = 0 or 1  (0 = before, hub unprocessed; 1 = after, hub processed)
\newcommand{\SweepPanel}[4]{%
  \begin{scope}[shift={#2}]
    % local origin
    \coordinate (#1O) at (0,0);

    % label
    \node at ($(#1O)+(0,\labely)$) {\textbf{#3}};

    % processed cluster on the left
    \node[sweepunitary]      (#1b1) at ($(#1O)+(-18,  0)$) {};
    \node[sweepunitary]      (#1b2) at ($(#1O)+(-10, 10)$) {};
    \node[sweepunitary]      (#1b3) at ($(#1O)+(-10,-10)$) {};
    \node[sweepunitary]      (#1b4) at ($(#1O)+(-2,   6)$) {};

    % candidate / current site
    \ifnum#4=0
      \node[sweeptensor, double] (#1hub) at ($(#1O)+(10,4)$) {};
    \else
      \node[sweepunitary]               (#1hub) at ($(#1O)+(10,4)$) {};
    \fi

    % unprocessed neighborhood on the right
    \node[sweeptensor] (#1r1) at ($(#1O)+(24, 10)$) {};
    \node[sweeptensor] (#1r2) at ($(#1O)+(30,  2)$) {};
    \node[sweeptensor] (#1r3) at ($(#1O)+(24, -8)$) {};

    % exhausted/internal edges in processed region
    \draw[sw_exhaust] (#1b1) to[bend left=12] (#1b2);
    \draw[sw_exhaust] (#1b2) to[bend left=10] (#1b4);
    \draw[sw_exhaust] (#1b3) to[bend left=10] (#1b1);

    % static unprocessed-region edges
    \ifnum#4=0
      \draw[sw_und] (#1hub) -- (#1r1);
      \draw[sw_und] (#1hub) -- (#1r2);
      \draw[sw_und] (#1hub) -- (#1r3);
    \fi
    \draw[sw_und] (#1r1) -- (#1r2);
    \draw[sw_und] (#1r2) -- (#1r3);

    % frontier status changes between before/after
    \ifnum#4=0
      % before: incoming edges to hub are active
      \draw[sw_active] (#1b1) to[bend right=5]  (#1hub);
      \draw[sw_active] (#1b2) to[bend left=26]  (#1hub);
      \draw[sw_active] (#1b3) to[bend left=8]   (#1hub);
      \draw[sw_active] (#1b4) to[bend left=8]   (#1hub);
      \draw[sw_active] (#1b3) to[bend left=4]   (#1r3);
    \else
      % after: incoming edges to hub are exhausted
      \draw[sw_exhaust] (#1b1) to[bend right=5] (#1hub);
      \draw[sw_exhaust] (#1b2) to[bend left=26] (#1hub);
      \draw[sw_exhaust] (#1b3) to[bend left=8]  (#1hub);
      \draw[sw_exhaust] (#1b4) to[bend left=8]  (#1hub);

      % after: outgoing edges from hub are active
      \draw[sw_active] (#1hub) to[bend left=10]  (#1r1);
      \draw[sw_active] (#1hub) --                (#1r2);
      \draw[sw_active] (#1hub) to[bend right=10] (#1r3);
      \draw[sw_active] (#1b3)  to[bend left=4]   (#1r3);
    \fi

    % panel anchors for between-panel arrow placement
    \coordinate (#1west) at ($(#1O)+(-24,0)$);
    \coordinate (#1east) at ($(#1O)+(36,0)$);
  \end{scope}%
}

% ---------------- Draw both panels ----------------
\SweepPanel{L}{(0,0)}{(a) before}{0}
\SweepPanel{R}{(\panelsep,0)}{(b) after}{1}

% ---------------- Arrow centered between panels ----------------
\node at ($(Least)!0.5!(Rwest)$) {\(\mapsto\)};

\end{tikzpicture}


==> figures/tn_overview.tikz <==
\begin{tikzpicture}[x=1mm,y=1mm,every node/.style={font=\small,inner sep=1pt}]

% nodes
\node[generaltensor, minimum width=8mm] (v1) at (0,12) {\(T^{(v_1)}\)};
\node[generaltensor, minimum width=8mm] (v2) at (22,22) {\(T^{(v_2)}\)};
\node[generaltensor, minimum width=8mm] (v3) at (24,2) {\(T^{(v_3)}\)};
\node[generaltensor, minimum width=8mm] (v4) at (46,12) {\(T^{(v_4)}\)};

% internal edges
\draw[sw_und] (v1) -- (v2);
\draw[sw_und] (v1) -- (v3);
\draw[sw_und] (v2) -- (v4);
\draw[sw_und] (v3) -- (v4);

% input free legs
\draw[sw_und] ($(v1)+(-12,0)$) -- (v1);
\node[font=\scriptsize, anchor=east] at ($(v1)+(-13,0)$) {\(i_1\)};

\draw[sw_und] ($(v3)+(-8,-10)$) -- (v3);
\node[font=\scriptsize, anchor=east] at ($(v3)+(-9,-10)$) {\(i_2\)};

% output free legs
\draw[sw_und] (v2) -- ++(8,10);
\node[font=\scriptsize, anchor=south] at ($(v2)+(9,10)$) {\(o_1\)};

\draw[sw_und] (v4) -- ++(12,4);
\node[font=\scriptsize, anchor=west] at ($(v4)+(13,4)$) {\(o_2\)};

\draw[sw_und] (v4) -- ++(12,-6);
\node[font=\scriptsize, anchor=west] at ($(v4)+(13,-6)$) {\(o_3\)};

\end{tikzpicture}


==> figures/tree_root_sweep.tikz <==
\begin{tikzpicture}[x=1mm,y=1mm,every node/.style={font=\small,inner sep=1pt}]

\def\LX{-30}
\def\RX{30}

% ---------------------------------------------------------
% shared geometry
% ---------------------------------------------------------
\newcommand{\TreeCoords}{%
  \coordinate (r) at (0,12);
  \coordinate (a) at (-12,0);
  \coordinate (b) at (12,0);
  \coordinate (c) at (-18,-13);
  \coordinate (d) at (-6,-14);
  \coordinate (e) at (18,-13);
}

\newcommand{\TreeNodes}{%
  \node[generaltensor,double,double distance=0.5pt,minimum width=7mm] (Nr) at (r) {\(r\)};
  \node[generaltensor, minimum width=7mm] (Na) at (a) {};
  \node[generaltensor, minimum width=7mm] (Nb) at (b) {};
  \node[generaltensor, minimum width=7mm] (Nc) at (c) {};
  \node[generaltensor, minimum width=7mm] (Nd) at (d) {};
  \node[generaltensor, minimum width=7mm] (Ne) at (e) {};
}

\newcommand{\BondTreeUndirected}{%
  \draw[sw_und] (Nc) -- (Na);
  \draw[sw_und] (Nd) -- (Na);
  \draw[sw_und] (Na) -- (Nr);
  \draw[sw_und] (Ne) -- (Nb);
  \draw[sw_und] (Nb) -- (Nr);
}

\newcommand{\BondTreeDirectedInward}{%
  \draw[sw_active] (Nc) -- (Na);
  \draw[sw_active] (Nd) -- (Na);
  \draw[sw_active] (Na) -- (Nr);
  \draw[sw_active] (Ne) -- (Nb);
  \draw[sw_active] (Nb) -- (Nr);
}

\newcommand{\PhysicalInputsUndirected}{%
  \draw[sw_und] ($(Nc)+(-8,-4)$) -- (Nc);
  \node[font=\scriptsize, anchor=east] at ($(Nc)+(-9,-4)$) {in};

  \draw[sw_und] ($(Nd)+(0,-9)$) -- (Nd);
  \node[font=\scriptsize, anchor=north] at ($(Nd)+(0,-10)$) {in};

  \draw[sw_und] ($(Nb)+(9,6)$) -- (Nb);
  \node[font=\scriptsize, anchor=west] at ($(Nb)+(10,6)$) {in};

  \draw[sw_und] ($(Ne)+(9,-2)$) -- (Ne);
  \node[font=\scriptsize, anchor=west] at ($(Ne)+(10,-2)$) {in};
}

\newcommand{\PhysicalInputsDirected}{%
  \draw[dimleg] ($(Nc)+(-8,-4)$) -- (Nc);
  \draw[dimleg] ($(Nd)+(0,-9)$) -- (Nd);
  \draw[dimleg] ($(Nb)+(9,6)$) -- (Nb);
  \draw[dimleg] ($(Ne)+(9,-2)$) -- (Ne);
}

% extra root/core attachments
\newcommand{\RootExteriorUndirected}{%
  \draw[sw_und] (Nr) -- ++(-10,10);
  \draw[sw_und] (Nr) -- ++(10,10);
}

\newcommand{\RootExteriorDirected}{%
  \draw[sw_und] (Nr) -- ++(-10,10);
  \draw[sw_und] (Nr) -- ++(10,10);
}

% ---------------------------------------------------------
% (a) rooted region
% ---------------------------------------------------------
\begin{scope}[shift={(\LX,0)}]
  \TreeCoords
  \node[anchor=west] at (-25,27) {\textbf{(a) input-one-sided rooted region}};
  \TreeNodes
  \BondTreeUndirected
  \PhysicalInputsUndirected
  \RootExteriorUndirected
\end{scope}

% ---------------------------------------------------------
% (b) compatible inward sweep
% ---------------------------------------------------------
\begin{scope}[shift={(\RX,0)}]
  \TreeCoords
  \node[anchor=west] at (-23,27) {\textbf{(b) compatible inward sweep}};
  \TreeNodes
  \BondTreeDirectedInward
  \PhysicalInputsDirected
  \RootExteriorDirected
\end{scope}

\end{tikzpicture}


==> figures/unfold_pipeline.tikz <==
% Figure: original tensor -> bundle
% Visual note: left = undirected site (no arrows), middle = assign flow (bundles arrow up),
% right = unfolded matrix (reshape: in bottom -> out top).
\begin{tikzpicture}[every node/.style={font=\small,inner sep=1pt}]
  \def\xsep{30mm}
  \def\descshift{20mm}

  % panel (a): circle around site; legs anchored on the circle
  \node[generaltensor] (Ta) at (0,0) {\(T^{(v)}\)};
  % Start at circle border and extend outward
  \foreach \ang in {20,60,100,140,200,240,280,320} {
    \draw (Ta) -- ($(Ta.center)+(\ang:15mm)$);
  }
  \node at ($(Ta)+(-10:15mm)$) {\(\vdots\)};
  \node at ($(Ta)-(-10:15mm)$) {\(\vdots\)};
  % short descriptor moved down
  \node at ($(Ta)-(0,\descshift)$) {\textbf{(a)}};

  %% Panel (b)
  \node[directedtensor] (Tb) at ($(Ta.east)+(\xsep,0)$) {\(T^{(v)}\)};
  \node (Bbot) at ($(Tb)-(0,12mm)$) {\(\cdots\)};
  \node (Btop) at ($(Tb)+(0,12mm)$) {\(\cdots\)};
  \foreach \i in {-2,-1,1,2} {
    \draw[dimleg] ($(Bbot)+(0:\i*5mm)$) -- (Tb);
    \draw[dimleg] (Tb) -- ($(Btop)+(0:\i*5mm)$);
  }
  \node at ($(Tb)-(0,\descshift)$) {\textbf{(b)}};

  %% Panel (c)
  \node[matrix] (Tc) at ($(Tb.east)+(\xsep,0)$) {\(A^{(v)}\)};
  \draw[bundle] ($(Tc.south)+(0,-9mm)$) -- (Tc.south) node[midway,right]{\(n\)};
  \draw[bundle] (Tc.north) -- ++(0,9mm) node[midway,right]{\(m\)};
  \node at ($(Tc)-(0,\descshift)$) {\textbf{(c)}};
\end{tikzpicture}


==> figures/workflow_overview.tikz <==
\begin{tikzpicture}[
  x=1mm,y=1mm,
  every node/.style={inner sep=1pt},
  flow/.style={-Stealth, line width=0.5pt, draw=black!55},
  lab/.style={font=\scriptsize, text=black!70, align=center}
]

% =========================================================
% top-left: TN with highlighted sweep site pi_j
% =========================================================
\begin{scope}[shift={(10,44)}]
  \node[generaltensor, minimum width=5.6mm] (t1) at (0,4) {};
  \node[generaltensor, double, double distance=0.5pt, minimum width=5.6mm] (t2) at (9,10) {};
  \node[generaltensor, minimum width=5.6mm] (t3) at (9,-2) {};
  \node[generaltensor, minimum width=5.6mm] (t4) at (20,4) {};

  \draw[sw_und] (t1) -- (t2);
  \draw[sw_und] (t1) -- (t3);
  \draw[sw_und] (t2) -- (t4);
  \draw[sw_und] (t3) -- (t4);

  \draw[sw_und] ($(t1)+(-5.5,0)$) -- (t1);
  \draw[sw_und] ($(t3)+(-4,-5)$) -- (t3);
  \draw[sw_und] (t2) -- ++(4,6);
  \draw[sw_und] (t4) -- ++(5.5,1.5);
  \draw[sw_und] (t4) -- ++(5.5,-3.5);

  \node[font=\scriptsize, anchor=west] at ($(t2)+(2.4,3)$) {\(\pi_j\)};
  \node[lab] at (10,-10) {TN};
\end{scope}

% top workflow arrow: shorter
\draw[flow] (40,48) -- (78,48);

% =========================================================
% top-middle: local dilation gadget
% A shares Q's top-left corner.
% Left stubs stop at the border.
% Top shared channel passes through A and exits right.
% Bottom channel is Q-only ancilla with ket/bra 0.
% =========================================================
\begin{scope}[shift={(60,55)}]
  \node[circuitblock, minimum width=16mm, minimum height=12mm] (Q) at (0,0) {};
  \node[matrix,
        minimum width=7.5mm,
        minimum height=4.7mm,
        font=\tiny,
        anchor=north west] (A) at (Q.north west) {\(A_{\pi_j}\)};

  % outer x positions for short external stubs
  \coordinate (qLbase) at ($(Q.west)+(-3.2,0)$);
  \coordinate (qRbase) at ($(Q.east)+(3.2,0)$);

  % top shared channel: only short left stub to border, then through A, then out right
  \coordinate (qtopL) at (qLbase |- A.center);
  \coordinate (qtopR) at (qRbase |- A.center);
  \draw[wire] (qtopL) -- (A.west);
  \draw[wire] (A.east) -- (qtopR);

  % bottom Q-only ancilla channel: short stubs to Q border only
  \coordinate (qauxY)  at ($(Q.center)+(0,-2.3)$);
  \coordinate (qauxLW) at (Q.west |- qauxY);
  \coordinate (qauxRW) at (Q.east |- qauxY);
  \coordinate (qauxL)  at (qLbase |- qauxY);
  \coordinate (qauxR)  at (qRbase |- qauxY);

  \draw[wire] (qauxL) -- (qauxLW);
  \draw[wire] (qauxRW) -- (qauxR);

  \node[font=\scriptsize, anchor=east] at ($(qauxL)+(-0.6,0)$) {\(\ket{0}\)};
  \node[font=\scriptsize, anchor=west] at ($(qauxR)+(0.6,0)$) {\(\bra{0}\)};

  \node[font=\scriptsize] at ($(Q.center)+(2.0,-0.8)$) {\(Q_{\pi_j}\)};
\end{scope}

% =========================================================
% top-right: compiled BE
% =========================================================
\begin{scope}[shift={(94,45)}]
  \draw[wire] (-7,8) -- (7,8);
  \draw[wire] (-7,3) -- (7,3);
  \draw[wire] (-7,-2) -- (7,-2);

  \node[font=\scriptsize, anchor=east] at (-8,8) {\(\ket{0}\)};
  \node[font=\scriptsize, anchor=west] at (8,8) {\(\bra{0}\)};

  \node[circuitblock, minimum width=4.8mm, minimum height=9mm] at (-3.0,5.5) {\(\scriptstyle U\)};
  \node[circuitblock, minimum width=4.8mm, minimum height=9mm] at ( 3.0,0.5) {\(\scriptstyle V\)};

  \node[lab] at (0,-10.5) {compiled BE};
\end{scope}

% =========================================================
% bottom-left: BE
% =========================================================
\begin{scope}[shift={(8,12)}]
  \draw[wire] (-7,8) -- (7,8);
  \draw[wire] (-7,3) -- (7,3);
  \draw[wire] (-7,-2) -- (7,-2);

  \node[font=\scriptsize, anchor=east] at (-8,8) {\(\ket{0}\)};
  \node[font=\scriptsize, anchor=west] at (8,8) {\(\bra{0}\)};

  \node[circuitblock, minimum width=4.8mm, minimum height=9mm] at (-3.0,5.5) {\(\scriptstyle U\)};
  \node[circuitblock, minimum width=4.8mm, minimum height=9mm] at ( 3.0,0.5) {\(\scriptstyle V\)};

  \node[lab] at (0,-10.5) {BE};
\end{scope}

% bottom arrow 1
\draw[flow] (18.5,15) -- (25.5,15);

% =========================================================
% bottom-middle-left: selected-block TN for B
% =========================================================
\begin{scope}[shift={(44,10)}]
  \node[generaltensor, minimum width=5mm] (b1) at (-9,4) {};
  \node[generaltensor, minimum width=5mm] (b2) at (0,10) {};
  \node[generaltensor, minimum width=5mm] (b3) at (0,-2) {};
  \node[generaltensor, minimum width=5mm] (b4) at (9,4) {};

  \draw[sw_und] (b1) -- (b2);
  \draw[sw_und] (b1) -- (b3);
  \draw[sw_und] (b2) -- (b4);
  \draw[sw_und] (b3) -- (b4);

  \draw[sw_und] ($(b1)+(-4.5,0)$) -- (b1);
  \draw[sw_und] ($(b3)+(-3.3,-4.2)$) -- (b3);
  \draw[sw_und] (b2) -- ++(3.2,5.0);
  \draw[sw_und] (b4) -- ++(4.5,1.0);
  \draw[sw_und] (b4) -- ++(4.5,-3.2);

  \node[font=\scriptsize] at (0,4) {\(B\)};
\end{scope}

% bottom arrow 2 + label lower, aligned with BE labels
\draw[flow] (60,15) -- (66,15);
\node[lab] at (63,1.5) {compress};

% =========================================================
% bottom-middle-right: compressed TN
% =========================================================
\begin{scope}[shift={(79,10)}]
  \node[generaltensor, minimum width=4.6mm] (c1) at (-4,7) {};
  \node[generaltensor, minimum width=4.6mm] (c2) at ( 4,0) {};

  \draw[sw_und, line width=0.9pt] (c1) -- (c2);

  \draw[sw_und] ($(c1)+(-4.2,0)$) -- (c1);
  \draw[sw_und] ($(c1)+(-3.0,4.0)$) -- (c1);
  \draw[sw_und] (c2) -- ++(4.2,0);
  \draw[sw_und] (c2) -- ++(3.0,-4.0);

  \node[font=\scriptsize] at (2,5) {\(B'\)};
\end{scope}

% bottom arrow 3
\draw[flow] (89,15) -- (94,15);

% =========================================================
% bottom-right: optimized BE
% =========================================================
\begin{scope}[shift={(102,12)}]
  \draw[wire] (-7,8) -- (7,8);
  \draw[wire] (-7,3) -- (7,3);
  \draw[wire] (-7,-2) -- (7,-2);

  \node[font=\scriptsize, anchor=east] at (-8,8) {\(\ket{0}\)};
  \node[font=\scriptsize, anchor=west] at (8,8) {\(\bra{0}\)};

  \node[circuitblock, minimum width=4.8mm, minimum height=9mm] at (-3.0,5.5) {\(\scriptstyle W\)};
  \node[circuitblock, minimum width=4.8mm, minimum height=9mm] at ( 3.0,0.5) {\(\scriptstyle X\)};

  \node[lab] at (0,-10.5) {optimized BE};
\end{scope}

\end{tikzpicture}

